Set Cover in Sub-linear Time

We study the classic set cover problem from the perspective of sub-linear algorithms. Given access to a collection of $m$ sets over $n$ elements in the query model, we show that sub-linear algorithms derived from existing techniques have almost tight query complexities. On one hand, first we show an adaptation of the streaming algorithm presented in Har-Peled et al. [2016] to the sub-linear query model, that returns an $\alpha$-approximate cover using $\tilde{O}(m(n/k)^{1/(\alpha-1)} + nk)$ queries to the input, where $k$ denotes the value of a minimum set cover. We then complement this upper bound by proving that for lower values of $k$, the required number of queries is $\tilde{\Omega}(m(n/k)^{1/(2\alpha)})$, even for estimating the optimal cover size. Moreover, we prove that even checking whether a given collection of sets covers all the elements would require $\Omega(nk)$ queries. These two lower bounds provide strong evidence that the upper bound is almost tight for certain values of the parameter $k$. On the other hand, we show that this bound is not optimal for larger values of the parameter $k$, as there exists a $(1+\varepsilon)$-approximation algorithm with $\tilde{O}(mn/k\varepsilon^2)$ queries. We show that this bound is essentially tight for sufficiently small constant $\varepsilon$, by establishing a lower bound of $\tilde{\Omega}(mn/k)$ query complexity.

==> slab_basic.tex <==
%%%%%%%%%%%%%%%%% define dimensions
\pgfmathsetmacro{\r}{3}  % n/k
\pgfmathsetmacro{\c}{4}  % k

\pgfmathsetmacro{\rr}{\r - 1}
\pgfmathsetmacro{\cc}{\c - 1}
\pgfmathsetmacro{\t}{\r * \c}
\foreach \x in {0}
	\fill[lightgray] (\x * \c + \cc, \r * \cc) rectangle (\x * \c + \cc + 1, \r * \cc + \r);
\foreach \x in {0}
	\foreach \y in {1, ..., \cc}
		\fill[lightgray] (\x * \c + \c - \y - 1, \r * \y - \r) rectangle (\x * \c + \c - \y, \r * \y);
\draw[step=1cm, thin] (0,0) grid (\c, \t);
\draw[line width = 0.8mm] (0,0) rectangle (\c, \t);
\foreach \x in {1}
	\draw[line width = 0.6mm] (\x * \c - \c, 0) rectangle (\x * \c, \t);

\foreach \y in {0, ..., \cc}
	\draw[line width = 0.6mm] (0, \y * \r) rectangle (\c, \y * \r + \r);

\draw[decoration={brace, mirror}, decorate] (-1.5,\t) -- node[left=2.5mm] {query block} (-1.5,\t - \r);
\foreach \y in {1, ..., \cc}{
	\draw[decoration={brace, mirror}, decorate] (-1.5,\t - \y * \r - 0.05) -- node[left=2.5mm] {swapper block \y} (-1.5,\t - \y * \r - \r + 0.05);
}
\foreach \x in {1, ..., \c}
	\node at (\x-0.5, 12.5) {$e_{\x}$};
\foreach \y in {1, ..., \t}
	\node at (-0.7, \t - \y + 0.5) {$S_{\y}$};


==> slab_construction.tex <==
%%%%%%%%%%%%%%%%% define dimensions
\pgfmathsetmacro{\r}{3}  % n/k
\pgfmathsetmacro{\c}{4}  % k

\pgfmathsetmacro{\rr}{\r - 1}
\pgfmathsetmacro{\cc}{\c - 1}
\pgfmathsetmacro{\t}{\r * \c}
\foreach \x in {0, ..., \rr}
	\fill[lightgray] (\x * \c + \cc, \r * \cc) rectangle (\x * \c + \cc + 1, \r * \cc + \r);
\foreach \x in {0, ..., \rr}
	\foreach \y in {1, ..., \cc}
		\fill[lightgray] (\x * \c + \c - \y - 1, \r * \y - \r) rectangle (\x * \c + \c - \y, \r * \y);
\draw[step=1cm, thin] (0,0) grid (\t, \t);
\draw[line width = 0.8mm] (0,0) rectangle (\t, \t);
\foreach \x in {1, ..., \r}{
	\draw[line width = 0.6mm] (\x * \c - \c, 0) rectangle (\x * \c, \t);
	\draw[decoration={brace},decorate] (\x * \c - \c + 0.05,\t+1) -- node[above=2.5mm] {slab \x} (\x * \c - 0.05,\t+1);
}

\foreach \y in {0, ..., \cc}
	\draw[line width = 0.6mm] (0, \y * \r) rectangle (\t, \y * \r + \r);
\foreach \x in {1, ..., \t}
	\node at (\x-0.5, 12.5) {$e_{\x}$};
\foreach \y in {1, ..., \t}
	\node at (-0.8, \t - \y + 0.5) {$S_{\y}$};

%%%%%%%%%%%%%%%%% place swaps
\foreach \p/\x/\y in {1/3/2, 2/1/2, 3/1/3}{
	\pgfmathsetmacro{\pp}{\p - 1}
	\pgfmathsetmacro{\xx}{\x - 1}
	\pgfmathsetmacro{\yy}{\y - 1}
	\draw[line width = 1mm, red, fill = lightgray, rounded corners = 0.5mm] (\pp * \c + \yy, \t - \xx) rectangle (\pp * \c + \yy + 1, \t - \xx - 1);
	\draw[line width = 1mm, red, fill = white, rounded corners = 0.5mm] (\p * \c - 1, \t - \xx) rectangle (\p * \c, \t - \xx - 1);
	\draw[line width = 1mm, red, fill = white, rounded corners = 0.5mm] (\pp * \c + \yy, \t - \y * \r - \xx) rectangle (\pp * \c + \yy + 1, \t - \y * \r - \xx - 1);
	\draw[line width = 1mm, red, fill = lightgray, rounded corners = 0.5mm] (\p * \c - 1, \t - \y * \r - \xx) rectangle (\p * \c, \t - \y * \r - \xx - 1);
}

==> slab_swapped.tex <==
%%%%%%%%%%%%%%%%% define dimensions
\pgfmathsetmacro{\r}{3}  % n/k
\pgfmathsetmacro{\c}{4}  % k

\pgfmathsetmacro{\rr}{\r - 1}
\pgfmathsetmacro{\cc}{\c - 1}
\pgfmathsetmacro{\t}{\r * \c}
\foreach \x in {0}
	\fill[lightgray] (\x * \c + \cc, \r * \cc) rectangle (\x * \c + \cc + 1, \r * \cc + \r);
\foreach \x in {0}
	\foreach \y in {1, ..., \cc}
		\fill[lightgray] (\x * \c + \c - \y - 1, \r * \y - \r) rectangle (\x * \c + \c - \y, \r * \y);
\draw[step=1cm, thin] (0,0) grid (\c, \t);
\draw[line width = 0.8mm] (0,0) rectangle (\c, \t);
\foreach \x in {1}
	\draw[line width = 0.6mm] (\x * \c - \c, 0) rectangle (\x * \c, \t);
\foreach \y in {0, ..., \cc}
	\draw[line width = 0.6mm] (0, \y * \r) rectangle (\c, \y * \r + \r);
\foreach \x in {1, ..., \c}
	\node at (\x-0.5, 12.5) {$e_{\x}$};
\foreach \y in {1, ..., \t}
	\node at (-0.8, \t - \y + 0.5) {$S_{\y}$};


%%%%%%%%%%%%%%%%% place swaps
\foreach \p/\x/\y in {1/3/2}{
	\pgfmathsetmacro{\pp}{\p - 1}
	\pgfmathsetmacro{\xx}{\x - 1}
	\pgfmathsetmacro{\yy}{\y - 1}
	\draw[line width = 1mm, red, fill = lightgray, rounded corners = 0.5mm] (\pp * \c + \yy, \t - \xx) rectangle (\pp * \c + \yy + 1, \t - \xx - 1);
	\draw[line width = 1mm, red, fill = white, rounded corners = 0.5mm] (\p * \c - 1, \t - \xx) rectangle (\p * \c, \t - \xx - 1);
	\draw[line width = 1mm, red, fill = white, rounded corners = 0.5mm] (\pp * \c + \yy, \t - \y * \r - \xx) rectangle (\pp * \c + \yy + 1, \t - \y * \r - \xx - 1);
	\draw[line width = 1mm, red, fill = lightgray, rounded corners = 0.5mm] (\p * \c - 1, \t - \y * \r - \xx) rectangle (\p * \c, \t - \y * \r - \xx - 1);
}

%%%%%%%%%%%%%%%%% gap for dashed rectangle
\pgfmathsetmacro{\w}{0.15}
\draw[blue, dashed, very thick, rounded corners=\w*1cm] ( - \w, \t + \w) rectangle (\c - 1 + \w, \t - \r - \w);

